Deliberation via Matching

We study deliberative social choice, where voters engage in small-group discussions to output collective preferences that are then aggregated by a social choice rule. We introduce a simple deliberation-via-matching protocol. In this protocol, for each pair of candidates, we form a maximum matching among voters who disagree on that pair, and have each matched pair deliberate. We then aggregate the resulting individual and deliberative preferences using the weighted uncovered set tournament rule. We show that this protocol has a tight distortion bound of $3$ within the metric distortion framework. In the absence of deliberation, general deterministic social choice rules can achieve this distortion, whereas deterministic tournament rules face a strictly larger lower bound of $3.11$. Our result closes this gap: Pairwise deliberation allows a tournament-based rule to attain distortion $3$. Conceptually, this shows that tournament rules can match the power of general deterministic social choice rules once they are given the minimal added power of pairwise deliberations. We prove this bound via a novel bilinear relaxation of the non-linear program capturing optimal distortion, whose vertices we can explicitly enumerate, leading to an analytic proof. Loosely speaking, our key technical insight is that the distortion objective, as a function of metric distances to any three alternatives, is both supermodular and convex. This characterization therefore provides a new analytical tool for studying the distortion of deliberative protocols, and may be of independent interest. Finally, although our analysis is for the full protocol, we show that this mechanism also admits a lightweight sampling-based implementation, yielding a high-probability approximation to the deterministic guarantee with arbitrary accuracy and low per-voter complexity.

==> figs/ac_large_LP.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ac_large_LP.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{581.1023622bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.44878049)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ac_large_LP.pdf}}%
    \put(0.06780707,0.25835287){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0.16958746,0.25791324){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0.24809004,0.25835287){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0.32069933,0.25835287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_4$\end{tabular}}}}%
    \put(0.41132808,0.25835287){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_5$\end{tabular}}}}%
    \put(0.6439998,0.25740907){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_6$\end{tabular}}}}%
    \put(0.88229175,0.25815972){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_7$\end{tabular}}}}%
    \put(0.06738858,0.15883424){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0.17023279,0.15839463){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0.24873536,0.15883424){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0.32134466,0.15883424){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_4$\end{tabular}}}}%
    \put(0.41197338,0.15883424){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_5$\end{tabular}}}}%
    \put(0.6446451,0.15789044){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_6$\end{tabular}}}}%
    \put(0.8829371,0.15864109){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_7$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ac_large_LP.pdf}}%
    \put(0.00821578,0.28822768){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.9545524,0.28951727){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.00821578,0.12964232){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.58487735,0.01952544){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lvert CB\rvert$\\\end{tabular}}}}%
    \put(0.95455315,0.12964232){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.14353002,0.01968533){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lvert BC\rvert$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ac_large_LP.pdf}}%
    \put(0.2268832,0.07089602){\color[rgb]{0.26666667,0.66666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{\shortstack{$BC$ side of \\ $(C\succ B)$ pairs}}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ac_large_LP.pdf}}%
    \put(0.05403387,0.33229833){\color[rgb]{0.26666667,0.66666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{\shortstack{$AC$ side of \\ $(A\succ C)$ pairs}}\\\end{tabular}}}}%
    \put(0.18860764,0.42943983){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lvert AC\rvert$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ac_large_LP.pdf}}%
    \put(0.64356005,0.4296154){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lvert CA\rvert$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ac_large_LP.pdf}}%
    \put(0.50359099,0.28660911){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.5$\end{tabular}}}}%
    \put(0.22892865,0.29428492){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{$0.25$}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ac_large_LP.pdf}}%
    \put(0.39778833,0.33229833){\color[rgb]{0.26666667,0.66666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{\shortstack{$CA$ side of \\ $(A\succ C)$ pairs}}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ac_large_LP.pdf}}%
    \put(0.86492994,0.0708968){\color[rgb]{0.26666667,0.66666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{\shortstack{$CB$ side of \\ $(C\succ B)$ pairs}}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ac_large_LP.pdf}}%
  \end{picture}%
\endgroup%


==> figs/ac_small_LP.pdf_tex <==
%% Creator: Inkscape 1.4.2 (ebf0e940, 2025-05-08), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ac_small_LP.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{566.92913386bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ac_small_LP.pdf}}%
    \put(0.0876338,0.27092569){\color[rgb]{1,0.50196078,0.89803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0.17287747,0.27092569){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0.25018834,0.27092569){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0.32145859,0.27092569){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_4$\end{tabular}}}}%
    \put(0.41300123,0.27092569){\color[rgb]{1,0.50196078,0.89803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_5$\end{tabular}}}}%
    \put(0.62471664,0.27092569){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_6$\end{tabular}}}}%
    \put(0.77977558,0.27092569){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_7$\end{tabular}}}}%
    \put(0.8570864,0.27092569){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_8$\end{tabular}}}}%
    \put(0.92835663,0.27092569){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_9$\end{tabular}}}}%
    \put(0.08720485,0.16891912){\color[rgb]{1,0.50196078,0.89803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_1$\end{tabular}}}}%
    \put(0.17353893,0.16891912){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_2$\end{tabular}}}}%
    \put(0.25084979,0.16891912){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_3$\end{tabular}}}}%
    \put(0.32212005,0.16891912){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_4$\end{tabular}}}}%
    \put(0.41366266,0.16891912){\color[rgb]{1,0.50196078,0.89803922}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_5$\end{tabular}}}}%
    \put(0.62537807,0.16891912){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_6$\end{tabular}}}}%
    \put(0.78043702,0.16891912){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_7$\end{tabular}}}}%
    \put(0.85774783,0.16891912){\color[rgb]{0.16470588,0.49803922,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_8$\end{tabular}}}}%
    \put(0.92901811,0.16891912){\color[rgb]{0.6,0.33333333,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$p_9$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ac_small_LP.pdf}}%
    \put(0.00431723,0.30154739){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.97431221,0.30286922){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.00431723,0.13899734){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0$\end{tabular}}}}%
    \put(0.61921875,0.02640141){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lvert CB\rvert$\\\end{tabular}}}}%
    \put(0.97431297,0.13899734){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$1$\end{tabular}}}}%
    \put(0.1679331,0.02656521){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lvert BC\rvert$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ac_small_LP.pdf}}%
    \put(0.22611065,0.07878239){\color[rgb]{0.26666667,0.66666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{\shortstack{$BC$ side of \\ $(C\succ B)$ pairs}}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ac_small_LP.pdf}}%
    \put(0.08293661,0.34685578){\color[rgb]{0.26666667,0.66666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{\shortstack{$AC$ side of \\ $(A\succ C)$ pairs}}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ac_small_LP.pdf}}%
    \put(0.14135089,0.44534267){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lvert AC\rvert$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ac_small_LP.pdf}}%
    \put(0.5810281,0.44633941){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lvert CA\rvert$\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ac_small_LP.pdf}}%
    \put(0.51197491,0.29936598){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$0.5$\end{tabular}}}}%
    \put(0.23054794,0.30775608){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{$0.25$}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ac_small_LP.pdf}}%
    \put(0.83137779,0.07904732){\color[rgb]{0.26666667,0.66666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{\shortstack{$CB$ side of \\ $(C\succ B)$ pairs}}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ac_small_LP.pdf}}%
    \put(0.36697933,0.34685578){\color[rgb]{0.26666667,0.66666667,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\scalebox{0.6}{\shortstack{$CA$ side of \\ $(A\succ C)$ pairs}}\\\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ac_small_LP.pdf}}%
  \end{picture}%
\endgroup%


==> figs/counter_monotone.tex <==
\begin{tikzpicture}[>=Latex, line cap=round, xscale=1.5]
    \draw[->, thick] (-0.5,0) -- (6.8,0);
    \draw[line width=1.1pt] (0,-0.06) -- (0,0.06) node[below=2pt] {$0$};
    \draw[line width=1.1pt] (6,-0.06) -- (6,0.06) node[below=2pt] {$1$};
    
    \draw[thick, blue] (0,0.5) -- (2,0.5);
    \draw[dotted, blue] (2,0.5) -- (2,-0.5);
    \draw[thick, blue] (2,-0.5) -- (4.5,-0.5);
    \draw[dotted, blue] (4.5,-0.5) -- (4.5,-1.5);
    \draw[thick, blue] (4.5,-1.5) -- (6,-1.5);
    
    \draw[thick, red] (0,-1.25) -- (1.5,-1.25);
    \draw[dotted, red] (1.5,-1.25) -- (1.5, -0.3);
    \draw[thick, red] (1.5,-0.3) -- (3.5,-0.3);
    \draw[dotted, red] (3.5,-0.3) -- (3.5,0.75);
    \draw[thick, red] (3.5,0.75) -- (6,0.75);
    
    \path (6,-1.5) node[anchor=west, xshift=4pt] {$X(v)$};
    \path (6,0.75) node[anchor=west, xshift=4pt] {$Y(v)$};
    
    \draw[line width=0.6pt] (0,1.89) -- (0,2.01);
    \draw[line width=0.6pt] (2,1.89) -- (2,2.01);
    \draw[line width=0.6pt] (6,1.89) -- (6,2.01);
    \draw[line width=0.6pt] (0,1.88) -- (0,2.00);
    \draw[line width=0.6pt] (2,1.88) -- (2,2.00);
    \draw[line width=0.6pt] (6,1.88) -- (6,2.00);
    \node[above] at (1.0,1.90) {$AC$};
    \node[above] at (4.0,1.90) {$CA$};
    \draw[<->, line width=0.7pt] (0,1.94) -- (2,1.94);
    \draw[<->, line width=0.7pt] (2,1.94) -- (6,1.94);
    
    \draw[line width=0.6pt] (0,1.19) -- (0,1.31);
    \draw[line width=0.6pt] (3.5,1.19) -- (3.5,1.31);
    \draw[line width=0.6pt] (6,1.19) -- (6,1.31);
    \draw[line width=0.6pt] (0,1.18) -- (0,1.30);
    \draw[line width=0.6pt] (3.5,1.18) -- (3.5,1.30);
    \draw[line width=0.6pt] (6,1.18) -- (6,1.30);
    \node[above] at (1.75,1.20) {$BC$};
    \node[above] at (4.75,1.20) {$CB$};
    \draw[<->, line width=0.7pt] (0,1.24) -- (3.5,1.24);
    \draw[<->, line width=0.7pt] (3.5,1.24) -- (6,1.24);
    
    \draw[dotted, line width=0.6pt] (2,1.94) -- (2,0);
    \draw[dotted, line width=0.6pt] (3.5,1.24) -- (3.5,0);
\end{tikzpicture}


==> figs/fAC_cont.tex <==

\begin{figure}[ht]
	\centering
	\definecolor{green}{HTML}{5FA526}
	\definecolor{pink}{HTML}{F08CE2}
	\definecolor{blue}{HTML}{4381FA}
	\definecolor{purple}{HTML}{9161F9}
	
	\begin{subfigure}[t]{0.27\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{axis}[
				width=\linewidth, height=3.2cm,
				xmin=-0.1, xmax=3.1,
				ymin=-1.2, ymax=1.2,
				axis x line=middle,
				axis y line=none,
				ticks=none,
				axis line style={draw=black},
				clip=false,
                xscale = 1.5, yscale = 0.75
				]
				\addplot[green, line width = 2pt] coordinates {(0,1) (1,1)};
				\addplot[blue,  line width = 2pt] coordinates {(1,0) (2,0)};
				\addplot[green, line width = 2pt] coordinates {(2,-1) (3,-1)};
			\end{axis}
		\end{tikzpicture}
		\caption{Original: green segments ($P_{t'}$) are $A\succ C$ pairs; blue segment ($S_{t'}$) is in $AC$.}
	\end{subfigure}%
	\hfill
	\begin{subfigure}[t]{0.27\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{axis}[
				width=\linewidth, height=3.2cm,
				xmin=-0.15, xmax=3.15,
				ymin=-1.2, ymax=1.2,
				axis x line=middle,
				axis y line=none,
				ticks=none,
				axis line style={draw=black},
				clip=false,
                xscale = 1.5, yscale = 0.75
				]
				\addplot[green, line width = 2pt] coordinates {(0,1) (0.67,1)};
				\addplot[red,   line width = 3pt] coordinates {(0.67,1) (1,1)};
				\addplot[blue,  line width = 2pt] coordinates {(1,0) (2,0)};
				\addplot[green,   line width = 2pt] coordinates {(2,-1) (2.67,-1)};
				\addplot[red, line width = 3pt] coordinates {(2.67,-1) (3,-1)};
				
				\node[inner sep=0, outer sep=0, scale=0.9, anchor=south]
				at (axis cs:0.77,1.18) {\scalebox{0.9}{$\phantom{\leftarrow} \varepsilon_1$ }};  
				\node[inner sep=0, outer sep=0, scale=0.9, anchor=north]
				at (axis cs:2.77,-1.2) {\scalebox{0.9}{$\phantom{\leftarrow} \varepsilon_1$ }}; 
			\end{axis}
		\end{tikzpicture}
		\caption{Handling $P_{t'}$. Carve out $P'$ (red) of mass $\varepsilon_1$ (greens) and attribute them to $C\succ A$ pairs.}
	\end{subfigure}%
	\hfill
	\begin{subfigure}[t]{0.28\textwidth}
		\centering
		\begin{tikzpicture}
			\begin{axis}[
				width=\linewidth, height=3.2cm,
				xmin=-0.15, xmax=3.15,
				ymin=-1.2, ymax=1.2,
				axis x line=middle,
				axis y line=none,
				ticks=none,
				axis line style={draw=black},
				clip=false,
                xscale = 1.5, yscale = 0.75
				]
				\addplot[red,    line width = 2pt] coordinates {(0,1) (1,1)};
				\addplot[blue,   line width = 2pt] coordinates {(1,0) (1.67,0)};
				\addplot[purple, line width = 3pt] coordinates {(1.67,0) (2,0)};
				\addplot[red,    line width = 2pt] coordinates {(2,-1) (3,-1)};
				
				\node[inner sep=0, outer sep=0, scale=0.9, anchor=south]
				at (axis cs:1.7,0.22) {$\phantom{\leftarrow} \varepsilon_2$}; 
			\end{axis}
		\end{tikzpicture}
		\caption{Handling $S_{t'}$. Carve out $S'$ of mass $\varepsilon_2$ (purple) and set it to $CA$. Note $W_{AC}(t')$ may change.}
	\end{subfigure}%
    \caption{A visualization of continuous tie-handling on $X$. Left (a): At time step $t'$, both $P_{t'}$ and $S_{t'}$ have positive mass. Middle (b): We handle $P_{t'}$ by continuously allocating increasing subsets $P'\subseteq P_{t'}$ to $C\succ A$ pairs. Right (c): We then handle $S_{t'}$ by continuously allocating increasing subsets $S'\subseteq S_{t'}$ to $CA$ and argue that the change in $W_{AC}(t')$ is also continuous.}
    \label{fig:fAC_cont}
\end{figure}

==> figs/heatmap.pgf <==
\begingroup
\providecommand{\Dheatmap}{figs/heatmap.png}
\providecommand{\Dcolorbar}{figs/heatmap_colorbar.png}

% custom legend image: always a dashed line segment, no markers
\pgfplotsset{argmaxlegend/.style={
  legend image code/.code={
    \draw[#1] (0cm,0) -- (0.9cm,0);
  },
}}

\begin{tikzpicture}
  \definecolor{dOne}{HTML}{f08ce2}% pink (d1)
  \definecolor{dTwo}{HTML}{9161f9}% purple (d2)
  \definecolor{dThree}{HTML}{4381fa}% blue (d3)

  \begin{axis}[
    width=12.00cm,
    height=7.50cm,
    xmin=0.01, xmax=1.25,
    ymin=0.5, ymax=0.7,
    axis on top,
    enlargelimits=false,
    tick align=outside,
    clip=false, % allow external node (colorbar) to be visible
    xlabel={deliberation weight $w$},
    ylabel={$f$-constraint threshold $\lambda$},
    title={Distortion Heatmap with Maximizer Partition of $\mathcal{D}(\lambda, w)$},
    legend style={
      at={(rel axis cs:0.98,0.02)},
      anchor=south east,
      draw=black,
      fill=white,
      fill opacity=1,
      font=\small
    },
  ]
    % prevent legend entry from binding to the heatmap
    \addplot [forget plot] graphics[xmin=0.01, xmax=1.25, ymin=0.5, ymax=0.7] {\Dheatmap};

    % legend (dashed, no markers)
    \addlegendimage{argmaxlegend, dashed, draw=dOne, line width=1.8pt}
    \addlegendentry{$\mathcal{D}(\lambda, w)=d_1(\lambda, w)$}
    \addlegendimage{argmaxlegend, dashed, draw=dTwo, line width=1.8pt}
    \addlegendentry{$\mathcal{D}(\lambda, w)=d_2(\lambda, w)$}
    \addlegendimage{argmaxlegend, dashed, draw=dThree, line width=1.4pt}
    \addlegendentry{$\mathcal{D}(\lambda, w)=d_3(\lambda, w)$}

    % external colorbar PNG to the right
    \node[anchor=west] at (axis description cs:1.03,0.5)
      {\includegraphics[height=6.38cm]{\Dcolorbar}};
  \end{axis}
\end{tikzpicture}
\endgroup


==> figs/matching.tex <==
\begin{tikzpicture}[x=0.6cm,y=0.6cm,>=stealth,line cap=round,font=\small]
	
	% rectangles
	\draw[thick] (0,0) rectangle (2,7);
	\draw[thick] (5,0) rectangle (7,10);
	
	% partitions
	\draw[thick] (0,2)--(2,2);
	\draw[thick] (5,5)--(7,5);
	\draw[thick] (5,7)--(7,7);
	
	% titles
	\node at (1,7.7) {$AC$};
	\node at (6,10.7) {$CA$};
	
	% connections
	\foreach \yL/\yR in {0.5/5.5,1.5/6.5,2.5/0.5,3.5/1.5,4.5/2.5,5.5/3.5,6.5/4.5}{
		\draw[thick] (2,\yL) -- (5,\yR);
	}
	
	% LEFT braces (touching edge, pointing left)
	\draw[decorate,decoration={brace,amplitude=6pt,raise=0pt}]
	(0,0)--(0,2) node[midway,xshift=-8pt,anchor=east] {$\alpha$};
	\draw[decorate,decoration={brace,amplitude=6pt,raise=0pt}]
	(0,2)--(0,7) node[midway,xshift=-8pt,anchor=east] {$m-\alpha$};
	\node[anchor=east] at (-0.1,7.2) {\textbf{most pro-$A$}};
	
	% RIGHT braces (touching edge, pointing right)
	\draw[decorate,decoration={brace,amplitude=6pt,raise=0pt}]
	(7,10)--(7,7) node[midway,xshift=8pt,anchor=west] {discard for matching};
	\draw[decorate,decoration={brace,amplitude=6pt,raise=0pt}]
	(7,7)--(7,5) node[midway,xshift=8pt,anchor=west] {$\alpha$: unavoidable $A$-loss};
	\draw[decorate,decoration={brace,amplitude=6pt,raise=0pt}]
	(7,5)--(7,0) node[midway,xshift=8pt,anchor=west] {$m-\alpha$: all $A$-wins};
	
	% outer right-side labels
	\node[anchor=west] at (8.2,10.2) {\textbf{most pro-$C$}};
	\node[anchor=west] at (8.2,0.5) {\textbf{most indifferent}};
	
\end{tikzpicture}

==> figs/matching_Awin_only.tex <==
\begin{tikzpicture}[x=0.6cm,y=0.6cm,>=stealth,line cap=round,font=\small, yscale=0.75]
    \fill[cyan!10] (0,2) rectangle (2,7);
    \fill[cyan!10] (5,0) rectangle (7,5);
    
    \draw[thick] (0,0) rectangle (2,7);
    \draw[thick] (5,0) rectangle (7,10);
    
    \draw[thick] (0,2)--(2,2);
    \draw[thick] (5,5)--(7,5);
    
    \node at (1,7.7) {$AC$};
    \node at (6,10.7) {$CA$};
    
    \foreach \yL/\yR in {2.5/0.5,3.5/1.5,4.5/2.5,5.5/3.5,6.5/4.5}{
        \draw[thick] (2,\yL) -- (5,\yR);
    }
    \foreach \yL/\yR in {0.5/5.5,1.5/6.5}{
        \draw[dashed] (2,\yL) -- (5,\yR);
    }
    
    \draw[decorate,decoration={brace,amplitude=6pt,raise=0pt}]
    (0,0)--(0,2) node[midway,xshift=-8pt,anchor=east] {irrelevant};
    \draw[decorate,decoration={brace,amplitude=6pt,raise=0pt}]
    (0,2)--(0,7) node[midway,anchor=east] {\begin{tabular}{c} prefix of $AC$ \\ used to enforce $A\succ C$ pairs \end{tabular}};
    \node[anchor=east] at (-0.1,7.2) {\textbf{most pro-$A$ (largest $X(v)$)}};
    
    \draw[decorate,decoration={brace,amplitude=6pt,raise=0pt}]
    (7,10)--(7,5) node[midway,xshift=8pt,anchor=west] {irrelevant};
    \draw[decorate,decoration={brace,amplitude=6pt,raise=0pt}]
    (7,5)--(7,0) node[midway,anchor=west] {\begin{tabular}{c} suffix of $CA$ \\ used to enforce $A\succ C$ pairs \end{tabular}};
    
    \node[anchor=west] at (8.2,10.2) {\textbf{most pro-$C$ (most negative $X(v)$)}};
    \node[anchor=west] at (8.2,0.5) {\textbf{most indifferent ($X(v)$ close to zero)}};
\end{tikzpicture}

